In-Band Full-Duplex Wireless: Challenges and Opportunities

In-band full-duplex (IBFD) operation has emerged as an attractive solution for increasing the throughput of wireless communication systems and networks. With IBFD, a wireless terminal is allowed to transmit and receive simultaneously in the same frequency band. This tutorial paper reviews the main concepts of IBFD wireless. Because one the biggest practical impediments to IBFD operation is the presence of self-interference, i.e., the interference caused by an IBFD node's own transmissions to its desired receptions, this tutorial surveys a wide range of IBFD self-interference mitigation techniques. Also discussed are numerous other research challenges and opportunities in the design and analysis of IBFD wireless systems.

==> figs/BiModel.tex <==
\tikzstyle{block} = [draw,fill=red!30, minimum size=2em, inner sep=1pt]
\tikzstyle{sum} = [draw,shape=circle, minimum size=1em]
\tikzstyle{bigBlock} = [draw,fill=blue!50,minimum size=4em]
\tikzstyle{split} = [draw,shape=circle, fill=black,  inner sep=0pt, minimum size=.1em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
%
\path[fill=black!10] (-.25,-1) rectangle ++(+1.60,4) ++ (-.8,-.3) node {Modem {\sf 1}};
\path[fill=black!10] (6.84,-1) rectangle ++(-1.60,4) ++ (+.8,-.3) node {Modem {\sf 2}};
%\path[fill=blue!10] (6,-1) rectangle (1.35,3) ++ (-.8,-.3) node {Modem {\sf A}};
%\path[fill=blue!10] (-.25,-.5) rectangle (1.3,2.5) ;
%
\path (0,2) node[anchor = south,inner sep=1pt] (x1) {$\boldsymbol{x}_1$}
++(.5,0) node[sum] (sum1) {} ++(0,0) node  {$+$}
++(1.7,0) node[split] (split1) {}
++(1.1,0) node[block, fill=blue!30] (H11) {$\sqrt{\rho_1}\boldsymbol{H}_{11}$}
++(1.1,0) node[sum] (sum2) {} ++(0,0) node  {$+$}
++(1.7,0) node[sum] (sum3) {} ++(0,0) node  {$+$}
+(-.5,0) node[anchor = south,inner sep=1pt] (u1) {$\boldsymbol{u}_1$}
++(.5,0) node[anchor = south,inner sep=1pt] (y1) {$\boldsymbol{y}_1$};
\path (sum1) +(0,-.6) node[inner sep=1pt] (c1) {$\boldsymbol{c}_1$};
\path (sum2) +(0,+.6) node[inner sep=1pt] (n1) {$\boldsymbol{n}_1$};
\path (sum3) +(0,-.6) node[inner sep=1pt] (e1) {$\boldsymbol{e}_1$};
%
\path (split1) ++(0,-1) node[block] (H21) {$\sqrt{\eta_1}\boldsymbol{H}_{21}$};
%
\path (sum2) ++(0,-1) node[block] (H12) {$\sqrt{\eta_2}\boldsymbol{H}_{12}$};
%\node (u1) [left of  = sum3] {$\boldsymbol{e}_1$};
%
%
%
\draw[->] (x1.south west) to (sum1);
\draw[->] (c1) to (sum1);
\draw[->,densely dotted, out = -100, in = 165] (x1) to (c1);
\draw (sum1) to (split1);
\draw[->] (split1) to (H11);
\draw[->] (H11) to (sum2);
\draw[->] (sum2) to (sum3);
\draw[->] (sum3) to (y1.south east);
\draw[->] (n1) to (sum2);
\draw[->] (e1) to (sum3);
\draw[->,densely dotted, out = -100, in = 165] (u1) to (e1);
\draw[->] (split1) to (H21);
\draw[->] (H12) to (sum2);
%
%
\path (0,0) node[anchor = north,inner sep=1pt] (y2) {$\boldsymbol{y}_2$}
++(.5,0) node[sum] (sum6) {} ++(0,0) node  {$+$}
+(.5,0) node[anchor = north,inner sep=1pt] (u2) {$\boldsymbol{u}_2$}
++(1.7,0) node[sum] (sum5) {} ++(0,0) node  {$+$}
++(1.1,0) node[block, fill=blue!30] (H22) {$\sqrt{\rho_2}\boldsymbol{H}_{22}$}
++(1.1,0) node[split] (split2) {} ++(0,0) node  {}
++(1.7,0) node[sum] (sum4) {} ++(0,0) node  {$+$}
++(.5,0) node[anchor = north,inner sep=1pt] (x2) {$\boldsymbol{x}_2$};
\path (sum4) +(0,+.6) node[inner sep=1pt] (c2) {$\boldsymbol{c}_2$};
\path (sum5) +(0,-.6) node[inner sep=1pt] (n2) {$\boldsymbol{n}_2$};
\path (sum6) +(0,+.6) node[inner sep=1pt] (e2) {$\boldsymbol{e}_2$};
%
\draw[->] (x2.north east) to (sum4);
\draw[->] (c2) to (sum4);
\draw[->,densely dotted, out = 80, in = -15] (x2) to (c2);
\draw (sum4) to (split2);
\draw[->] (split2) to (H22);
\draw[->] (H22) to (sum5);
\draw[->] (sum5) to (sum6);
\draw[->] (sum6) to (y2.north west);
\draw[->] (n2) to (sum5);
\draw[->] (e2) to (sum6);
\draw[->,densely dotted,  out = 80, in = -15] (u2) to (e2);
\draw[->] (split2) to (H12);
\draw[->] (H21) to (sum5);
%
}

==> figs/RelayModel.tex <==
\tikzstyle{block} = [draw,fill=red!30, minimum size=2em, inner sep=1pt]
\tikzstyle{sum} = [draw,shape=circle, minimum size=.9em]
\tikzstyle{bigBlock} = [draw,fill=blue!50,minimum size=4em]
\tikzstyle{split} = [draw,shape=circle, fill=black,  inner sep=0pt, minimum size=.1em]
\tikzstyle{tinysplit} = [draw,shape=rectangle, fill=black,  inner sep=0pt, minimum size=.001em]
\tikz[decoration={markings, mark=at position 1.0 with {\arrow{>}}},
%>=latex
]{
%
\node[fill = black!10, shape=rectangle, minimum width = 9em, minimum height = 5em] at (0,0) {};
\node at (0,0.65) {Relay};
\node[fill = black!10, shape=rectangle, minimum width = 3em, minimum height = 5em] at (-4.72,0) {};
\node at (-4.72,0.65) {Source};
\node[fill = black!10, shape=rectangle, minimum width = 3em, minimum height = 5em] at (4.95,0) {};
\node at (4.95,0.65) {Dest};
\path(0,0) node[draw,rectangle,text width=3em,text centered] (DF) {\footnotesize{Decode \& fwd}}
++(-1.3,0) node[sum] (sum3) {} ++(0,0) node  {$+$}
+(+.40,0) node[anchor = south,inner sep=1pt] (yr) {$\boldsymbol{y}_\mathsf{r}$}
+(-.4,0) node[anchor = south,inner sep=1pt] (ur) {$\boldsymbol{u}_\mathsf{r}$}
++(-0.70,0) node[sum] (sum2) {} ++(0,0) node  {$+$} +(0,1.5) node[tinysplit] (branch3) {}
++(-1.0,0) node[block, fill=blue!30] (Hsr) {$\sqrt{\rho_\mathsf{r}}\boldsymbol{H}_{\mathsf{sr}}$}
++(-1.0,0) node[split] (split1) {} +(0,-1.5) node[tinysplit] (branch1) {}
+(0,0) node[anchor = south,inner sep=1pt] (ss) {$\boldsymbol{s}_\mathsf{s}$}
++(-.5,0) node[sum] (sum1) {} ++(0,0) node  {$+$} 
++(-.4,0) node[anchor = south,inner sep=1pt] (xs) {$\boldsymbol{x}_\mathsf{s}$}
%
(0,0)
++(+1.3,0) node[sum] (sum4) {} ++(0,0) node  {$+$}
+(-.4,0) node[anchor = south,inner sep=1pt] (xr) {$\boldsymbol{x}_\mathsf{r}$}
+(+.35,0) node[anchor = south,inner sep=1pt] (sr) {$\boldsymbol{s}_\mathsf{r}$}
++(+0.70,0) node[split] (split2) {} +(0,+1.5) node[tinysplit] (branch2) {}
++(+1.0,0) node[block, fill=blue!30] (Hrd) {$\sqrt{\rho_\mathsf{r}}\boldsymbol{H}_{\mathsf{rd}}$}
++(+1.0,0) node[sum] (sum5) {} ++(0,0) node  {$+$} +(0,-1.5) node[tinysplit] (branch4) {}
++(+.75,0) node[sum] (sum6) {} ++(0,0) node  {$+$}
+(-.4,0) node[anchor = south,inner sep=1pt] (ud) {$\boldsymbol{u}_\mathsf{d}$}
++(+.5,0) node[anchor = south,inner sep=1pt] (yd) {$\boldsymbol{y}_\mathsf{d}$}
;
%
\path (0,1.5) node[block] (Hrr) {$\sqrt{\eta_\mathsf{r}}\boldsymbol{H}_{\mathsf{rr}}$};
\path (0,-1.5) node[block, fill=blue!30] (Hsd) {$\sqrt{\eta_\mathsf{d}}\boldsymbol{H}_{\mathsf{sd}}$};
%
\path (sum1) +(0,-.6) node[inner sep=1pt] (cs) {$\boldsymbol{c}_\mathsf{s}$};
\path (sum2) +(0,-.6) node[inner sep=1pt] (nr) {$\boldsymbol{n}_\mathsf{r}$};
\path (sum3) +(0,-.6) node[inner sep=1pt] (er) {$\boldsymbol{e}_\mathsf{r}$};
\path (sum4) +(0,-.6) node[inner sep=1pt] (cr) {$\boldsymbol{c}_\mathsf{r}$};
\path (sum5) +(0,+.6) node[inner sep=1pt] (nd) {$\boldsymbol{n}_\mathsf{d}$};
\path (sum6) +(0,-.6) node[inner sep=1pt] (ed) {$\boldsymbol{e}_\mathsf{d}$};
%
\draw[->] (xs.south west) to (sum1);
\draw[->] (cs) to (sum1);
\draw[->,densely dotted, out = -100, in = 165] (xs) to (cs);
\draw[->,densely dotted, out = -100, in = 165] (ur) to (er);
\draw[->,densely dotted, out = -100, in = 165] (xr) to (cr);
\draw[->,densely dotted, out = -100, in = 165] (ud) to (ed);
\draw (sum1) to (split1);
\draw[->] (split1) to (Hsr);
\draw[->] (Hsr) to (sum2);
\draw[->] (sum2) to (sum3);
\draw[->] (sum3) to (DF);
\draw[->] (DF) to (sum4);
\draw[-] (sum4) to (split2);
\draw[->] (split2) to (Hrd);
\draw[->] (Hrd) to (sum5);
\draw[->] (sum5) to (sum6);
\draw[->] (sum6) to (yd.south east);
\draw (split2) to (branch2);
\draw[->] (branch2) to (Hrr);
\draw (split1) to (branch1);
\draw[->] (branch1) to (Hsd);
\draw (Hrr) to (branch3);
\draw[->] (branch3) to (sum2);
\draw (Hsd) to (branch4);
\draw[->] (branch4) to (sum5);
%
\draw[->] (nr) to (sum2);
\draw[->] (er) to (sum3);
\draw[->] (cr) to (sum4);
\draw[->] (nd) to (sum5);
\draw[->] (ed) to (sum6);
}

==> figs/dynamicRangeFig.tex <==
\tikzstyle{label}=[minimum size=2em, text width=6cm, anchor=east]
\tikzstyle{tick}=[minimum size=2em, text width=.75cm, anchor=east]
\tikzstyle{textBox}=[minimum size=2em, text width=4cm, anchor=west]
\def \scale {.05}
\def \refLevel {21*\scale} 
\def \SILevel {6*\scale}  
\def \UELevel {15*\scale}  
\def \quantFloor {-48*\scale}  
\def \sigLevel {-85*\scale}  
\def \noiseFloor {-100*\scale}   
\tikz[auto, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\draw (0,\refLevel) -- (0,\noiseFloor);
%
\draw (4pt,\refLevel) -- (-4pt, \refLevel)
 node[tick] (RL) {$\hfill 21 $}
 +(0,.5) node[tick] {\hfill dBm}
 (RL.west) node[label] {\hfill base-station transmit power};
%
\draw (4pt,\SILevel) -- (-4pt, \SILevel)
 node[tick] (SI) {$\hfill 6 $}
 (SI.west) node[label] {\hfill self-interference};
   %
\draw (4pt,\quantFloor) -- (-4pt, \quantFloor)
 node[tick] (QF) {$\hfill -48 $}
 (QF.west) node[label] {\hfill residual self-interference};
 %
%\draw (4pt,\sigLevel) -- (-4pt, \sigLevel)
% node[tick] (SL) {$\hfill -90 $}
% (SL.west) node[label] {\hfill received signal from mobile};
 %
\draw (4pt,\noiseFloor) -- (-4pt, \noiseFloor)
 node[tick] (NF) {$\hfill -100 $}
 (NF.west) node[label]  {\hfill receiver noise floor};
 %
\draw[dotted] (0,\noiseFloor) -- (3,\noiseFloor);
\draw[dotted] (0, \quantFloor) -- (3,\quantFloor);
%
\draw[<->] (.7,\SILevel) to node[textBox, text width=2.5cm] {$54$~dB ADC effective dynamic range} (.7,\quantFloor);
%
%\draw[<->] (.7,\noiseFloor) to (.7,\sigLevel);
%\node[textBox, text width=4cm] at (1,\noiseFloor-.2) (SNR_Label) {$5$~dB tolerable $\rm SIR$};
%\draw (SNR_Label.west) -- (.76,0.5*\noiseFloor + 0.5*\sigLevel); %
%
\draw[color=white] (3.4,\noiseFloor) to node[textBox, text width=2.5cm, text=black] {$52$~dB gap!} (3.4,\quantFloor);
%
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(3,\quantFloor) -- (3,\noiseFloor);
}

